Meta$^2$: Precomputing Reusable Knowledge for Online Harness Evolution in Long-Horizon Agents

Harness optimization improves long-horizon agents by refining the prompts, tools, memory, and hooks around a frozen model. Offline methods can learn from completed trajectories, but deploy one shared harness that may overfit training tasks and cannot react to evidence revealed during a new run. Online evolution can adapt before, during, or after one run through an evolver, but may have to reason about every intervention from scratch or rely on verifier feedback that is usually unavailable at test time. We introduce Meta$^2$, which moves offline optimization one level up: rather than optimizing a shared harness, it learns reusable knowledge for harness evolution and applies it within each task online. Offline, Meta$^2$ learns a textual Meta-Skill $M$ by contrasting training rollouts of the same task agent under three configurations: without an evolver, with an evolver guided by the current version of $M$, and with an evolver given privileged verifier information available only in training. Contrasts in trajectories and outcomes are aggregated across tasks to refine $M$ into reusable guidance on when and how to evolve, when to leave the harness unchanged, and which interventions to avoid. Online, an evolver combines the frozen $M$ with emerging trajectory evidence to decide whether to KEEP the harness unchanged or EVOLVE it through a task-local edit. Each edit applies to the rest of the same run without resetting its environment or progress. Thus, evolution guidance transfers across tasks while harness edits remain task-local, and held-out verifier feedback is never available to the evolver. On two long-horizon benchmarks, Terminal-Bench 2.1 and DeepSWE 1.1, Meta$^2$ achieves the highest performance among evaluated methods with GPT-5.6-Terra, reaching 81.00% and 44.44%, respectively. Ablations support the value of contrastive evolution guidance and keeping online harness edits task-local.

==> figures/formulation_regimes.tex <==
% Timing schematic paired with Table~\ref{tab:evolution-regimes}.
\begingroup
\definecolor{regInk}{HTML}{283B50}
\definecolor{regBlue}{HTML}{376FA6}
\definecolor{regBluePale}{HTML}{EFF5FC}
\definecolor{regOrange}{HTML}{B65B27}
\definecolor{regOrangePale}{HTML}{FFF4EC}
\definecolor{regTeal}{HTML}{287F83}
\definecolor{regGrayPale}{HTML}{F3F5F7}
\definecolor{regBrownPale}{HTML}{FDF5EF}
\resizebox{.98\linewidth}{!}{%
\begin{tikzpicture}[
    x=.96cm,y=.82cm,
    font=\sffamily\fontsize{7.5}{8.9}\selectfont,
    text=regInk,
    phase/.style={draw=regInk!24,rounded corners=2pt,line width=.55pt,
                  align=center,font=\sffamily\bfseries\fontsize{7.4}{8.8}\selectfont,
                  minimum height=.52cm},
    rowlabel/.style={anchor=east,align=right,
                     font=\sffamily\bfseries\fontsize{7.4}{8.7}\selectfont},
    scope/.style={-{Stealth[length=4.5pt,width=4pt]},line width=1.05pt,line cap=round},
    guide/.style={draw=regInk!20,dashed,line width=.5pt},
    note/.style={font=\sffamily\fontsize{7}{8.2}\selectfont,text=regInk!72},
    grouplabel/.style={font=\sffamily\bfseries\fontsize{7}{8.2}\selectfont}
]
    % Phase headers.
    \node[phase,fill=regGrayPale,minimum width=1.95cm]
      at (4.25,3.73) {Training $\mathcal{S}_{\mathrm{tr}}$};
    \node[phase,fill=regBluePale,minimum width=3.55cm]
      at (7.55,3.73) {Task $\xi_j$: attempt $m$};
    \node[phase,fill=regBluePale,minimum width=2.55cm]
      at (10.85,3.73) {Attempt $m{+}1$};
    \node[phase,fill=regGrayPale,minimum width=3.05cm]
      at (14.18,3.73) {Later tasks $\xi_{j+1},\ldots$};

    % Reusable offline knowledge carried through online deployment.
    \fill[regTeal] (5.20,4.28) circle (.075);
    \draw[scope,draw=regTeal,line width=1.15pt] (5.20,4.28) -- (15.75,4.28)
      node[midway,above=1.5pt,text=regTeal,
           font=\sffamily\bfseries\fontsize{7.2}{8.5}\selectfont]
      {Frozen Meta-Skill $\mathcal{M}$ reused across target tasks};

    % Subtle paradigm bands.
    \fill[regGrayPale,rounded corners=2pt]
      (1.55,2.42) rectangle (15.82,3.00);
    \fill[regBluePale!72,rounded corners=2pt]
      (1.55,-.20) rectangle (15.82,2.34);
    \fill[regOrangePale,rounded corners=2pt]
      (1.72,1.15) rectangle (15.67,1.69);

    % Shared temporal landmarks.
    \foreach \x in {5.20,9.30,12.25} {
      \draw[guide] (\x,-.20) -- (\x,3.37);
    }
    \draw[guide] (7.38,1.12) -- (7.38,3.37);
    \node[note,fill=white,inner sep=1pt] at (5.20,3.34) {$t=0$};
    \node[note,fill=white,inner sep=1pt] at (7.38,3.34) {$t_k$};
    \node[note,fill=white,inner sep=1pt] at (9.30,3.34) {$T_m$};

    % Hierarchy rail.
    \draw[regInk!35,line width=1pt] (1.34,2.48) -- (1.34,2.94);
    \draw[regInk!35,line width=1pt] (1.34,2.48) -- (1.55,2.48);
    \draw[regInk!35,line width=1pt] (1.34,2.94) -- (1.55,2.94);
    \node[grouplabel,anchor=east,text=regInk!82] at (1.16,2.71) {OFFLINE};

    \draw[regBlue!65,line width=1pt] (1.34,-.12) -- (1.34,2.28);
    \draw[regBlue!65,line width=1pt] (1.34,-.12) -- (1.55,-.12);
    \draw[regBlue!65,line width=1pt] (1.34,2.28) -- (1.55,2.28);
    \node[grouplabel,anchor=east,align=right,text=regBlue] at (1.16,1.17)
      {ONLINE\\[-1pt]EVOLUTION};

    % Edit selection and affected executions.
    \node[rowlabel] at (3.90,2.71) {Pre-deployment};
    \fill[regInk!65] (5.02,2.71) circle (.085);
    \draw[scope,draw=regInk!65] (5.02,2.71) -- (15.70,2.71);

    \node[rowlabel] at (3.90,2.06) {Pre-run};
    \fill[regInk!65] (5.20,2.06) circle (.085);
    \draw[scope,draw=regInk!65] (5.20,2.06) -- (9.15,2.06);

    \node[rowlabel,text=regOrange] at (3.90,1.42) {Within-run};
    \fill[regOrange] (7.38,1.42) circle (.09);
    \draw[scope,draw=regOrange,line width=1.15pt] (7.38,1.42) -- (9.15,1.42);

    \node[rowlabel] at (3.90,.77)
      {After-run\\[-1.5pt]\textcolor{regInk!62}{\mdseries\fontsize{6.6}{7.5}\selectfont same task}};
    \fill[regInk!65] (9.30,.77) circle (.085);
    \draw[scope,draw=regInk!65] (9.30,.77) -- (12.10,.77);

    \node[rowlabel] at (3.90,.13)
      {After-run\\[-1.5pt]\textcolor{regInk!62}{\mdseries\fontsize{6.6}{7.5}\selectfont task stream}};
    \fill[regInk!65] (12.25,.13) circle (.085);
    \draw[scope,draw=regInk!65] (12.25,.13) -- (15.70,.13);

    % Legend and hybrid cue.
    \fill[regInk!60] (4.18,-.43) circle (.075);
    \node[anchor=west,note] at (4.33,-.43) {edit selected};
    \draw[scope,draw=regInk!55] (6.35,-.43) -- (7.35,-.43);
    \node[anchor=west,note] at (7.48,-.43) {affected executions};
\end{tikzpicture}%
}
\endgroup
